Persistent Memory Objects: Fast and Easy Crash Consistency for Persistent Memory

DIMM-compatible persistent memory unites memory and storage. Prior works utilize persistent memory either by combining the filesystem with direct access on memory mapped files or by managing it as a collection of objects while abolishing the POSIX abstraction. In contrast, we propose retaining the POSIX abstraction and extending it to provide support for persistent memory, using Persistent Memory Objects (PMOs). In this work, we design and implement PMOs, a crash-consistent abstraction for managing persistent memory. We introduce psync, a single system call, that a programmer can use to specify crash consistency points in their code, without needing to orchestrate durability explicitly. When rendering data crash consistent, our design incurs a overhead of $\approx 25\%$ and $\approx 21\%$ for parallel workloads and FileBench, respectively, compared to a system without crash consistency. Compared to NOVA-Fortis, our design provides a speedup of $\approx 1.67\times$ and $\approx 3\times$ for the two set of benchmarks, respectively.

==> figures/filebench.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
    \begin{axis}[ybar,height=1.6in,width=3in,
            ybar,            
            xtick distance=1,
            ymin=0.0,
            ymax=1.1,bar width=7pt,
            symbolic x coords={FS, WS, WP, VM, GM},
            legend style={at={(0.5,1.2)},anchor=north, legend columns =-1},
            ylabel style={align=center},
            ylabel=Bandwidth \\ (normalized)
            ]
                    \usetikzlibrary{patterns}

            
        \addplot    [black,
                    pattern=north east lines,
                    pattern color=black,
                   preaction={fill=flax!100!white}] table[x=benchmark,y=runtime]{\bandPMEM};
                    
        \addplot    [black,
                    pattern=north west lines,
                    pattern color=grannysmithapple,
                    preaction={fill=darkelectricblue!100!white}]
                    table[x=benchmark,y=runtime]{\bandPMO};
                    
        \addplot    [black,
                    pattern=crosshatch dots,
                    pattern color=black,
                    preaction={fill=vermillion!100!white}]
                    table[x=benchmark,y=runtime]{\bandNOVA};
        \legend{NCC, PMO, NOVA-Fortis}
    \end{axis}
    \end{tikzpicture}
\label{fig:filebench}
 \caption{Bandwidth comparison of crash consistent PMO and NOVA-Fortis to Non-Crash-Consistent (NCC) ext4-dax.}
\label{fig:filebench}
\end{figure}

==> figures/norm.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}

    \begin{axis}[ybar,height=1.6in,width=3in,
            ymin=0,ymax=1.1,bar width=7pt,
            symbolic x coords={LU,2D,TMM,GMEAN},
            legend style={at={(0.5,1.2)},anchor=north, legend columns =-1},
            ylabel style={align=center},
            ylabel=Speedup ratio
        ]
        
        \addplot    [black,
                    pattern=north east lines,
                    pattern color=black,
                   preaction={fill=flax!100!white}]
                   table[x=benchmark,y=runtime]{\PMEM};
                    
        \addplot    [black,
                    pattern=north west lines,
                    pattern color=grannysmithapple,
                    preaction={fill=darkelectricblue!100!white}]
                    table[x=benchmark,y=runtime]{\PMO};
                    
        \addplot    [black,
                    pattern=crosshatch dots,
                    pattern color=black,
                    preaction={fill=vermillion!100!white}]
                    table[x=benchmark,y=runtime]{\NOVA};

        \legend{NCC, PMO, NOVA-Fortis}
    \end{axis}
\end{tikzpicture}
 \caption{Performance comparison of crash consistent PMO and NOVA-Fortis to Non-Crash-Consistent (NCC) ext4-dax.}
 \label{fig:par}
\end{figure}

==> figures/scalability.tex <==
\begin{figure}[h]
\hfill
  \centering
\begin{subfigure}[b]{0.5\textwidth}
\centering \small\textbf{PMO Scalability}\vfill
          \begin{tikzpicture}
\begin{axis}[ybar,height=0.38\linewidth,width=0.38\linewidth,xtick distance=1,enlarge x limits=0.1,
 legend style={at={(0.5,1.3)},anchor=north,legend columns =-1},
  symbolic x coords={1,4,8,16,32},
    xticklabels = {1, 1,4,8,16,G},
            ymin=0,ymax=15,
            bar width=5pt,
            ylabel style={align=center},
            ylabel=Normalized \\ Execution Time ]
        \addplot    [black,
                    pattern=north west lines,
                    pattern color=grannysmithapple,
                    preaction={fill=darkelectricblue!100!white}]                   table[x=threads,y=exec]{\TWODPMOT};

\end{axis}
\end{tikzpicture}
          \begin{tikzpicture}
\begin{axis}[ybar,height=0.38\linewidth,width=0.38\linewidth,xtick distance=1,enlarge x limits=0.1,
 legend style={at={(0.5,1.3)},anchor=north,legend columns =-1},
  symbolic x coords={1,4,8,16,32},
    xticklabels = {1, 1,4,8,16,G},
            ymin=0,ymax=15,
            bar width=5pt]
        \addplot    [black,
                    pattern=north west lines,
                    pattern color=grannysmithapple,
                    preaction={fill=darkelectricblue!100!white}]
                   table[x=threads,y=exec]{\TMMPMOT};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[ybar,height=0.38\linewidth,width=0.38\linewidth,xtick distance=1,enlarge x limits=0.1,
 legend style={at={(0.5,1.3)},anchor=north,legend columns =-1},
  symbolic x coords={1,4,8,16,32},
    xticklabels = {1, 1,4,8,16,G},
            ymin=0,ymax=15,
            bar width=5pt]
        \addplot    [black,
                    pattern=north west lines,
                    pattern color=grannysmithapple,
                    preaction={fill=darkelectricblue!100!white}]
                   table[x=threads,y=exec]{\LUPMOT};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.5\textwidth}
\centering \small\textbf{NOVA Scalability}
\vfill
  \centering
          \begin{tikzpicture}
\begin{axis}[ybar,height=0.38\linewidth,width=0.38\linewidth,xtick distance=1,enlarge x limits=0.1,
 legend style={at={(0.5,1.3)},anchor=north,legend columns =-1},
  symbolic x coords={1,4,8,16,32},
    xticklabels = {1, 1,4,8,16,G},
            ymin=0,ymax=15,
            bar width=5pt,
            ylabel style={align=center},
            ylabel=Normalized \\ Execution Time ]
        \addplot    [black,
                    pattern=crosshatch dots,
                    pattern color=black,
                    preaction={fill=vermillion!100!white}]
                   table[x=threads,y=exec]{\TWODNOVAT};

\end{axis}
\end{tikzpicture}
          \begin{tikzpicture}
\begin{axis}[ybar,height=0.38\linewidth,width=0.38\linewidth,xtick distance=1,enlarge x limits=0.1,
 legend style={at={(0.5,1.3)},anchor=north,legend columns =-1},
  symbolic x coords={1,4,8,16,32},
    xticklabels = {1, 1,4,8,16,G},
            ymin=0,ymax=15,
            bar width=5pt]
        \addplot    [black,
                    pattern=crosshatch dots,
                    pattern color=black,
                    preaction={fill=vermillion!100!white}]
                   table[x=threads,y=exec]{\TMMNOVAT};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[ybar,height=0.38\linewidth,width=0.38\linewidth,xtick distance=1,enlarge x limits=0.1,
 legend style={at={(0.5,1.3)},anchor=north,legend columns =-1},
  symbolic x coords={1,4,8,16,32},
    xticklabels = {1, 1,4,8,16,G},
            ymin=0,ymax=15,
            bar width=5pt]
        \addplot    [black,
                    pattern=crosshatch dots,
                    pattern color=black,
                    preaction={fill=vermillion!100!white}]
                   table[x=threads,y=exec]{\LUNOVAT};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Thread-scalability of PMO-system and NOVA-Fortis. From left to right: 2DConv, TMM, and LU.} 
\label{fig:scalability}
\end{figure}

==> figures/sensitivity.tex <==
\begin{figure}[h]
\hfill
  \centering
\begin{subfigure}[b]{0.5\textwidth}
\centering \small \textbf{PMO Sensitivity}\vfill
          \begin{tikzpicture}
\begin{axis}[ybar,height=0.38\linewidth,width=0.38\linewidth,xtick distance=1,enlarge x limits=0.1,
 legend style={at={(0.5,1.3)},anchor=north,legend columns =-1},
  symbolic x coords={1,2,4,10,11},
    xticklabels = {1, 1,2,4,10,G},
            ymin=0,ymax=1.1,
            bar width=5pt,
            ylabel style={align=center},
            ylabel=Normalized \\ Execution Time 
            ]
        \addplot    [black,
                    pattern=north west lines,
                    pattern color=grannysmithapple,
                    preaction={fill=darkelectricblue!100!white}]
                   table[x=threads,y=exec]{\TWODPMOS};

\end{axis}
\end{tikzpicture}
          \begin{tikzpicture}
\begin{axis}[ybar,height=0.38\linewidth,width=0.38\linewidth,xtick distance=1,enlarge x limits=0.1,
 legend style={at={(0.5,1.3)},anchor=north,legend columns =-1},
  symbolic x coords={1,2,4,10,11},
    xticklabels = {1, 1,2,4,10,G},
            ymin=0,ymax=1.1,
            bar width=5pt]
        \addplot    [black,
                    pattern=north west lines,
                    pattern color=grannysmithapple,
                    preaction={fill=darkelectricblue!100!white}]
                   table[x=threads,y=exec]{\TMMPMOS};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[ybar,height=0.38\linewidth,width=0.38\linewidth,xtick distance=1,enlarge x limits=0.1,
 legend style={at={(0.5,1.3)},anchor=north,legend columns =-1},
  symbolic x coords={1,2,4,10,11},
    xticklabels = {1, 1,2,4,10,G},
            ymin=0,ymax=1.1,
            bar width=5pt]
        \addplot    [black,
                    pattern=north west lines,
                    pattern color=grannysmithapple,
                    preaction={fill=darkelectricblue!100!white}]
                   table[x=threads,y=exec]{\LUPMOS};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.5\textwidth}
\centering \small \textbf{NOVA Sensitivity}
\vfill
  \centering
          \begin{tikzpicture}
\begin{axis}[ybar,height=0.38\linewidth,width=0.38\linewidth,xtick distance=1,enlarge x limits=0.1,
 legend style={at={(0.5,1.3)},anchor=north,legend columns =-1},
  symbolic x coords={1,2,4,10,11},
    xticklabels = {1, 1,2,4,10,G},
            ymin=0,ymax=1.1,
            bar width=5pt,
            ylabel style={align=center},
            ylabel=Normalized \\ Execution Time 
            ]
        \addplot    [black,
                    pattern=crosshatch dots,
                    pattern color=black,
                    preaction={fill=vermillion!100!white}]
                   table[x=threads,y=exec]{\TWODNOVAS};

\end{axis}
\end{tikzpicture}
          \begin{tikzpicture}
\begin{axis}[ybar,height=0.38\linewidth,width=0.38\linewidth,xtick distance=1,enlarge x limits=0.1,
 legend style={at={(0.5,1.3)},anchor=north,legend columns =-1},
  symbolic x coords={1,2,4,10,11},
    xticklabels = {1, 1,2,4,10,G},
            ymin=0,ymax=1.1,
            bar width=5pt]
        \addplot    [black,
                    pattern=crosshatch dots,
                    pattern color=black,
                    preaction={fill=vermillion!100!white}]
                   table[x=threads,y=exec]{\TMMNOVAS};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[ybar,height=0.38\linewidth,width=0.38\linewidth,xtick distance=1,enlarge x limits=0.1,
 legend style={at={(0.5,1.3)},anchor=north,legend columns =-1},
  symbolic x coords={1,2,4,10,11},
    xticklabels = {1, 1,2,4,10,G},
            ymin=0,ymax=1.1,
            bar width=5pt]
        \addplot    [black,
                    pattern=crosshatch dots,
                    pattern color=black,
                    preaction={fill=vermillion!100!white}]
                   table[x=threads,y=exec]{\LUNOVAS};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Synchronization-sensitivity of PMO-system and NOVA-Fortis. From left to right: 2DConv, TMM, and LU. } 
\label{fig:sensitivity}
\end{figure}
